kNNGuard: Turning LLM Hidden Activations into a Training-Free Configurable Guardrail

Large language models (LLMs) are increasingly deployed in domains requiring guardrails to detect unsafe, off-topic, or adversarial prompts. Existing guardrails predominantly rely on fine-tuning to build classifiers, which often suffer from low generalization and high inference latency. We present kNNGuard, a training-free guardrail that utilizes the activation space of an off-the-shelf LLM. Given a small bank of 50 safe and unsafe prompts, kNNGuard extracts hidden activations and performs multi-layer kNN fusing activation-space and embedding-space scores for classification. Across six domains spanning topical and security prompts, kNNGuard achieves competitive or superior F1 compared to fine-tuned state-of-the-art guardrails while running 2.7x faster than the best comparable guardrail, and 10x faster than a fine-tuned safety classifier without gradient updates or fine-tuning. Domain adaptation requires only updating the labeled bank, which can be constructed in under 10 seconds and several orders of magnitude faster than established guardrails. We also analyze the impact of system prompts, layer selection, and integration into production LLM pipelines as a configurable, low-latency guardrail.

==> figuresLatex/kNNGuardFEOverview.tex <==

\begin{tikzpicture}[
    font=\small,
    >=Latex,
    line width=0.8pt,
    cnode/.style={circle, draw, minimum size=1.1cm, inner sep=0pt, align=center},
    rnode/.style={rectangle, draw, rounded corners=5pt, minimum height=0.9cm, minimum width=2.8cm, align=center, fill=white},
    snode/.style={rectangle, draw, rounded corners=5pt, minimum height=0.9cm, minimum width=2.4cm, align=center, fill=white},
    dnode/.style={diamond, draw, aspect=2.2, minimum width=2.8cm, minimum height=1.3cm, align=center, fill=white},
    arrow/.style={-{Latex[length=2.5mm]}, thick},
    line/.style={thick}
]

% --- TITLE INSIDE DIAGRAM ---
% \node[font=\bfseries\large] at (7.1, 1.8) {kNNGuard Fused Ensemble (FE)};

% --- OFFLINE PHASE (y=0) ---
\node[cnode, fill=orange!25] (db) at (0, 0) {\Large\faDatabase};
\node[rnode, fill=blue!10] (ofmt) at (3.3, 0) {System Prompt\\Formatting};
\node[cnode, fill=cyan!20] (obrain) at (6.6, 0) {\Large\faBrain};
\node[rnode] (oext) at (9.9, 0) {Extract Last-Token\\Activations};
\node[cnode, fill=green!20] (osave) at (13.2, 0) {\Large\faSave};

\draw[arrow] (db) -- (ofmt);
\draw[arrow] (ofmt) -- (obrain);
\draw[arrow] (obrain) -- (oext);
\draw[arrow] (oext) -- (osave);

% Offline Text
\node[font=\footnotesize, text=black] at (0, -0.9) {50--250/class};
\node[font=\footnotesize, text=black] at (13.2, -0.9) {cache/*.pt};
\node[font=\bfseries, text=black] at (6.6, -1.2) {PHASE 1: Bank Building (Once)};
\node[font=\footnotesize, text=black] at (6.6, -1.7) {Layers 0, 4, 8, \dots, 31};

% --- ONLINE PHASE (y=-3.5) ---
\node[cnode, fill=pink!35] (env) at (0, -3.5) {\Large\faEnvelope};
\node[rnode, fill=blue!10] (ifmt) at (3.3, -3.5) {Same System\\Prompt};
\node[cnode, fill=cyan!20] (ibrain) at (6.6, -3.5) {\Large\faBrain};
\node[rnode] (iext) at (9.5, -3.5) {Extract\\Activations};

\draw[arrow] (env) -- (ifmt);
\draw[arrow] (ifmt) -- (ibrain);
\draw[arrow] (ibrain) -- (iext);

% Online Text
\node[font=\bfseries, text=black] at (5.2, -4.7) {PHASE 2: Inference (Per Prompt)};

% --- BACKGROUND DASHED BOXES ---
\begin{scope}[on background layer]
    \filldraw[dashed, rounded corners=10pt, draw=gray!80, fill=blue!4] 
        (-1.2, 1.2) rectangle (14.2, -2.1);
    \filldraw[dashed, rounded corners=10pt, draw=gray!80, fill=green!4] 
        (-1.2, -2.4) rectangle (11.6, -5.2);
\end{scope}
% --- BRANCHING (compact, horizontal right side) ---
\node[snode, fill=violet!15] (act) at (4.1, -6.2) {Activation kNN LE (Layer Ensemble)\\};
\node[snode, fill=yellow!20] (emb) at (9.5, -6.2) {Embedding kNN\\(MiniLM)};
\node[snode, fill=gray!15] (fusion) at (13.5, -6.2) {Fusion\\($\alpha$-blend / adaptive)};

% Split routing
\draw[line] (iext.south) -- (9.5, -5.2);
\draw[line] (4.1, -5.2) -- (9.5, -5.2);
\draw[arrow] (4.1, -5.2) -- (act.north);
\draw[arrow] (9.5, -5.2) -- (emb.north);

% --- SCORES (under the two kNN blocks, not under fusion) ---
\node[snode] (score1) at (4.1, -7.6) {Score$_1$\\unsafe fraction};
\node[snode] (score2) at (9.5, -7.6) {Score$_2$\\unsafe fraction};

\draw[arrow] (act.south) -- (score1.north);
\draw[arrow] (emb.south) -- (score2.north);

% --- RIGHT-SIDE DECISION LOGIC ---
\node[dnode] (diamond) at (18.2, -6.2) {Score $\geq \tau$ ?};

% Score outputs into fusion
% Score outputs into fusion from the bottom, converging to the same point
\draw[arrow] (score1.south) -- ++(0,-0.64) -| (fusion.south);
\draw[arrow] (score2.south) -- ++(0,-0.64) -| (fusion.south);

% Fusion into decision check
\draw[line] (fusion.east) -- ++(0.59,0) |- (diamond.west);

% Outputs below the diamond
\node[snode, fill=red!20] (block) at (16.0, -8.8) {\Large\faShield*\\[2pt]\textbf{BLOCK}\\[2pt]\footnotesize Off-Topic / Unsafe};
\node[snode, fill=green!20] (allow) at (20.4, -8.8) {\Large\faCheckCircle\\[2pt]\textbf{ALLOW}\\[2pt]\footnotesize On-Topic / Safe};

\draw[arrow] (diamond.south west) -- node[above left, xshift=2pt, yshift=-2pt] {True} (block.north);
\draw[arrow] (diamond.south east) -- node[above right, xshift=-2pt, yshift=-2pt] {False} (allow.north);

\end{tikzpicture}


==> figuresLatex/kNNGuardFusion.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    line width=0.8pt,
    % Styles
    inputnode/.style={rectangle, draw, rounded corners=4pt, minimum height=0.8cm, minimum width=3.3cm, align=left, fill=white},
    calcnode/.style={rectangle, draw, rounded corners=4pt, minimum height=0.8cm, minimum width=3.0cm, align=center, fill=gray!5},
    dnode/.style={diamond, draw, aspect=1.8, minimum width=2.5cm, minimum height=1.2cm, align=center, fill=yellow!10},
    logicnode/.style={rectangle, draw, rounded corners=4pt, minimum height=1.0cm, minimum width=3.8cm, align=center},
    outcomenode/.style={rectangle, draw, rounded corners=4pt, minimum height=0.8cm, minimum width=1.8cm, align=center, font=\bfseries},
    arrow/.style={-{Latex[length=2mm]}, thick},
    line/.style={thick}
]

% --- STEP 1 & 2: INPUTS AND GAP (Left) ---
\node[inputnode, fill=violet!10] (acts) at (-1.31, 0.7) {\textbf{\faBolt}~$ c_{\mathrm{act}}(x)$};
\node[inputnode, fill=blue!10] (embs) at (-1.2, -0.7) {\textbf{\faCubes}~$c_{\mathrm{emb}}(x)$};

\node[calcnode, fill=teal!5] (gap) at (3.3, 0) {\textbf{Step 1 \& 2}\\Compute Gap ($\Delta$)\\$|c_{\mathrm{act}}(x) - c_{\mathrm{emb}}(x)|$};

\draw[arrow] (acts.east) -- ++(0.5,0) |- (gap.west);
\draw[arrow] (embs.east) -- ++(0.39,0) |- (gap.west);

% --- STEP 3: DECISION (Middle) ---
\node[dnode] (gapcheck) at (7, 0) {$\Delta > \gamma$ ?};
\draw[arrow] (gap.east) -- (gapcheck.west);

% --- BRANCH PATHS (Middle-Right) ---
\node[logicnode, fill=green!5] (winner) at (10.8, 1.02) {\textbf{\faTrophy~Winner-Takes-All}\\Use most confident score};
\node[logicnode, fill=cyan!5] (blend) at (10.8, -1.02) {\textbf{\faBalanceScale~Confidence Blend}\\Weight by relative certainty};

\draw[arrow] (gapcheck.north) -- ++(0, 0.359) -- ++(1,0) |- (winner.west)
node[pos=0.15, above, font=\scriptsize\bfseries, yshift=2pt, xshift=-8pt] {YES};

\draw[arrow] (gapcheck.south) -- ++(0, -0.359) -- ++(1,0) |- (blend.west)
node[pos=0.15, below, font=\scriptsize\bfseries, yshift=-2pt, xshift=-8pt] {NO};


% --- STEP 4 & OUTCOME (Right) ---
\node[calcnode, fill=purple!5] (final) at (15.5, 0) {\textbf{Step 4}\\Apply Threshold\\$Score \geq \tau$};

\draw[arrow] (winner.east) -- ++(0.4, 0) |- (final.west);
\draw[line] (blend.east) -- ++(0.4, 0) |- (final.west);

\node[outcomenode, fill=red!20] (block) at (20, 0.8) {\faShield*\\BLOCK};
\node[outcomenode, fill=green!20] (allow) at (20, -0.8) {\faCheck\\ALLOW};

\draw[arrow] (final.east) -- ++(0.3, 0) |- (block.west) node[pos=0.7, above, font=\scriptsize\bfseries, xshift=3] {True};
\draw[arrow] (final.east) -- ++(0.3, 0) |- (allow.west) node[pos=0.7, below, font=\scriptsize\bfseries, xshift=6] {False};

% --- INTUITION MINI-BOX (Bottom Left) ---
\node[rectangle, draw=gray!40, dashed, fill=yellow!2, rounded corners=2pt, text width=5cm, font=\scriptsize] at (3.8, -1.8) {
    \textbf{\faLightbulb~Intuition:} If sources \textbf{disagree strongly}, trust the one that is most certain. If \textbf{similarly uncertain}, blend their contributions.
};

\end{tikzpicture}
